Subleading Regge limit from a soft anomalous dimension

Wilson lines capture important features of scattering amplitudes, for example soft effects relevant for infrared divergences, and the Regge limit. Beyond the leading power approximation, corrections to the eikonal picture have to be taken into account. In this paper, we study such corrections in a model of massive scattering amplitudes in N = 4 super Yang-Mills, in the planar limit, where the mass is generated through a Higgs mechanism. Using known three-loop analytic expressions for the scattering amplitude, we find that the first power suppressed term has a very simple form, equal to a single power law. We propose that its exponent is governed by the anomalous dimension of a Wilson loop with a scalar inserted at the cusp, and we provide perturbative evidence for this proposal. We also analyze other limits of the amplitude and conjecture an exact formula for a total cross-section at high energies.

==> Plots/Amplitude_to_Wilson.tex <==
 %-----------------------------------
%--   Amplitude to Wilson lines ----
%-----------------------------------
 
 
 \begin{minipage}{.27\textwidth} 
     \centering
    \begin{tikzpicture}[scale=1.2]
	  
	  \node at (-0.5,0.9) {(a)};

	  \coordinate (a11) at (0,0) {};
	  \coordinate (a12) at (1,0) {};
	  \coordinate (a13) at (2,0) {};
	  \coordinate (a21) at (0,-1) {};
	  \coordinate (a22) at (1,-1) {};
	  \coordinate (a23) at (2,-1) {};
	 
% 	  \coordinate (e11) at (0,0) {};
% 	  \coordinate (e12) at (1,0) {};
% 	  \coordinate (e21) at (-1,-0) {};
% 	  \coordinate (e22) at (1,-1) {};
	  
	  \draw[ultra thick] (a11) -- node[anchor=south, midway] {\footnotesize $m$} (a12) -- node[anchor=south, midway] {\footnotesize $m$} (a13) -- node[anchor=west, midway] {\footnotesize $m$} (a23) -- node[anchor=north, midway] {\footnotesize $m$} (a22) -- node[anchor=north, midway] {\footnotesize $m$} (a21) -- node[anchor=east, midway] {\footnotesize $m$} (a11) {};
	  \draw[dashed] (a12) -- (a22);
	  \draw[dashed] (a11) --  ++(-0.5,0.5);
	  \draw[dashed] (a13) --  ++(+0.5,0.5);
	  \draw[dashed] (a21) --  ++(-0.5,-0.5);
	  \draw[dashed] (a23) --  ++(+0.5,-0.5);
	  
    \end{tikzpicture}
  \end{minipage}     
  \hfill  
 \begin{minipage}{.4\textwidth} 
     \centering
    \begin{tikzpicture}[scale=1.2]
    
    	  \node at (-0.5,0.9) {(b)};

	  \coordinate (a11) at (0,0) {};
	  \coordinate (a12) at (1,0) {};
	  \coordinate (a13) at (2,0) {};
	  \coordinate (a21) at (0,-1) {};
	  \coordinate (a22) at (1,-1) {};
	  \coordinate (a23) at (2,-1) {};
	 
% 	  \coordinate (e11) at (0,0) {};
% 	  \coordinate (e12) at (1,0) {};
% 	  \coordinate (e21) at (-1,-0) {};
% 	  \coordinate (e22) at (1,-1) {};
	  
	  \draw[ultra thick] (a11) -- node[anchor=south, midway] {\footnotesize $m$} (a12) -- node[anchor=south, midway] {\footnotesize $m$} (a13);
	  \draw[ultra thick] (a23) -- node[anchor=north, midway] {\footnotesize $m$} (a22) -- node[anchor=north, midway] {\footnotesize $m$} (a21);
	  \draw[ultra thick] (a11) -- node[anchor=east, midway] {\footnotesize $m_1$} (a21);
	  \draw (a13) -- node[anchor=west, midway] {\footnotesize $m_3$} (a23);
	  \draw[dashed] (a12) -- (a22);
	  \draw[ultra thick] (a11) -- node[anchor=north east] {\footnotesize $m-m_1$} ++(-0.5,0.5);
	  \draw[ultra thick] (a13) -- node[anchor=north west] {\footnotesize $m-m_3$} ++(+0.5,0.5);
	  \draw[ultra thick] (a21) -- node[anchor=south east] {\footnotesize $m-m_1$} ++(-0.5,-0.5);
	  \draw[ultra thick] (a23) -- node[anchor=south west] {\footnotesize $m-m_3$} ++(+0.5,-0.5);
	  
    \end{tikzpicture}
     \end{minipage} 
     \hfill    
  \begin{minipage}{.27\textwidth} 
     \centering
        \begin{tikzpicture}[scale=1.2]
        
          \node at (-0.5,1.5) {(c)};

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (a11) at (1,0.3) {};
	  \coordinate (a12) at (2,0.6) {};
	  \coordinate (a13) at (2.5,0.75) {};
	  \coordinate (a21) at (1,-0.3) {};
	  \coordinate (a22) at (2,-0.6) {};
	  \coordinate (a23) at (2.5,-0.75) {};
	  \coordinate (e11) at (-0.5,0.75) {};
 	  \coordinate (e21) at (-0.5,-0.75) {};
	 
	 
	 \draw[double] (a13) -- (a12) -- (a11) -- (cusp) -- (a21) -- (a22) -- (a23);
	 \draw[double] (e11) -- (cusp) -- (e21);
	  \draw[dashed] (a11) -- (a21);
	  \draw[dashed] (a12) -- (a22);
%	  \coordinate (e11) at (0,0) {};
% 	  \coordinate (e12) at (1,0) {};
% 	  \coordinate (e21) at (-1,-0) {};
% 	  \coordinate (e22) at (1,-1) {};
	  
% 	  \draw[ultra thick] (a11) -- node[anchor=south, midway] {\footnotesize $M$} (a12) -- node[anchor=south, midway] {\footnotesize $M$} (a13);
% 	  \draw[ultra thick] (a23) -- node[anchor=north, midway] {\footnotesize $M$} (a22) -- node[anchor=north, midway] {\footnotesize $M$} (a21);
% 	  \draw (a11) -- node[anchor=east, midway] {\footnotesize $m$} (a21);
% 	  \draw (a13) -- node[anchor=west, midway] {\footnotesize $m$} (a23);
% 	  \draw[dashed] (a12) -- (a22);
% 	  \draw[ultra thick] (a11) -- node[anchor=north east] {\footnotesize $M-m$} ++(-0.5,0.5);
% 	  \draw[ultra thick] (a13) -- node[anchor=north west] {\footnotesize $M-m$} ++(+0.5,0.5);
% 	  \draw[ultra thick] (a21) -- node[anchor=south east] {\footnotesize $M-m$} ++(-0.5,-0.5);
% 	  \draw[ultra thick] (a23) -- node[anchor=south west] {\footnotesize $M-m$} ++(+0.5,-0.5);
	  
    \end{tikzpicture}
  \end{minipage} 

==> Plots/Amplitudes_Introduction.tex <==
%-----------------------------------
%----- Amplitudes Introduction -----
%-----------------------------------


 

     \begin{tikzpicture}[scale=0.8]
     

	  \coordinate (a) at (0,1.5) {};
	  \coordinate (b) at (6,-2.5) {};
	  \coordinate (c) at (3.5,-8.5) {};
	  \coordinate (d) at (-4,-7) {};
	  \coordinate (e) at (-6,-1.5) {};
	  \coordinate (corner) at (-1,-3.5) {};
	  
%	  \draw (a) .. controls (1,-2) .. (b);
%	  \draw (b) .. controls (2,-3.5) and (1,-5) .. (c);
	  \draw[very thick] (a) .. controls (0,-2.5) and (5,-2.5) .. (b);
	  \draw[very thick] (b) .. controls (2,-4) .. (c);
	  \draw[very thick] (c) .. controls (0,-5) .. (d);
	  \draw[very thick] (d) .. controls (-2,-4) .. (e);
	  \draw[very thick] (e) .. controls (-1.2,-2) .. (a);
	  
	  \draw (corner) -- ++(2,0) -- ++(0,-1) -- ++(-2,0) -- ++(0,1);
	  \draw[dashed] (corner) -- ++(-0.5,0.5);
	  \draw[dashed] ($(corner) + (2,-1)$) -- ++(0.5,-0.5);
	  \draw[dashed] ($(corner) + (2,0)$) -- ++(0.5,0.5);
	  \draw[dashed] ($(corner) + (0,-1)$) -- ++(-0.5,-0.5);
	  \draw[dashed] ($(corner) + (1,0)$) -- ++(0,-1);
% 	  \draw[dashed] (corner) -- ++(1,0) -- ++(0,-1) -- ++(1,0) -- ++(0.5,-0.5);
% 	  \draw[dashed] (corner) -- ++(2,0) -- ++(0.5,0.5);
% 	  \draw[dashed] (corner) -- ++(0,-1) -- ++(-0.5,-0.5);
	  
	  \node at (a) [anchor = south, align=center] {forward limit $t=0$, total cross-section, \\ conjectured exact formula at high energy \\ ${\displaystyle \lim_{s \rightarrow \infty} \sigma(s)}$};
	  
	  \node at (b) [anchor = south, align=center] {Regge limit $s \rightarrow \infty$, \\ Wilson line description, \\ integrability};
	  
	  \node at (c) [anchor = north, align=center] {high energy limit $s,t \rightarrow \infty$, \\ exact formula, \\ infrared/collinear divergences regulated by mass};
	  
	  \node at (d) [anchor = north, align=center] {threshold expansion  $s \sim 4 m^2$, \\ relation to hydrogen-like systems};
	  
	  \node at (e) [anchor = south, align=center] {soft limit $s,t \rightarrow 0$, \\ effective action description};
	  
	  \node at (0,-2.5) [align=center] {Amplitude $A(s,t,m^2)$};
      
      \end{tikzpicture}

==> Plots/Ana_cont_v1.tex <==
%-----------------------------------
%----  analytic continuation v1 ----
%-----------------------------------

\begin{tikzpicture}[scale=1.5]

% axis
\draw[axes_style] (-1.2,0) -- (1.2,0) node[right] {$\text{Re}(x_u)$};
\draw[axes_style] (0,0) -- (0,1.2) node[above] {$\text{Im}(x_u)$};


% path

\draw[path_style] (0,0) -- (1,0);
\draw[path_style] (1,0) arc [start angle=0, end angle=178, radius=1];
\draw[path_style] (178:1) -- ++(1,0);

% ticks and tick labels
% Re axis
\draw[tick_style] (0,0) -- (0,-0.1) node[below] {0};
\draw[tick_style] (1,0) -- (1,-0.1) node[below] {1};
\draw[tick_style] (-1,0) -- (-1,-0.1) node[below] {1};
% Im axis
\node at (-0.05,1) [left, fill=white, opacity=0.6] {~};
\node at (0,1) [left] {1};

% labels
\draw[<-,pointer_style] (50:1.05) -- (50:1.5) node[right] {below threshold};
\draw[<-,pointer_style] (0.5,-0.05) -- (0.5,-0.5) node[anchor= 165] {euclidean region};
\draw[<-,pointer_style] (-0.5,-0.05) -- (-0.5,-1) node[anchor= 165] {above threshold};


\end{tikzpicture}

==> Plots/Blow_up_t-delta-plane.tex <==
%-----------------------------------
%-----  Blow_up_t-delta-plane  -----
%-----------------------------------

\begin{tikzpicture}[scale=1.3]

% axis
\draw[axes_style] (0,0) -- (3.7,0) node[right] {$t$};
\draw[axes_style] (0,0) -- (0,2.5) node[above] {$\delta$};

% help lines
\draw[help_lines_style] (3.5,0) -- (3.5,2.5);


% ticks and tick labels
% t axis
\draw[tick_style] (0,-0.1) -- (0,0);
\draw[tick_style] (0.875,0) -- (0.875,-0.1) node[below] {$\epsilon$};
\draw[tick_style] (2.625,0) -- (2.625,-0.1) node[below] {$1-\epsilon$};
\draw[tick_style] (3.5,0) -- (3.5,-0.1) node[below] {1};
% delta axis
\draw[tick_style] (0,0) -- (-0.1,0);
\draw[tick_style] (0,1.777) -- (-0.1,1.777) node[left] {$\frac{4 \, \epsilon}{(1-\epsilon)^2}$};
% label origin
\node at (0,0) [anchor = north east] {0};


% analytic structure
\draw[ana_strct_style] plot[smooth] file {Plots/Tfct1.table} node[above] {$u^2=4v$};
\draw[ana_strct_style] plot[smooth] file {Plots/Tfct2.table} node[above] {$v^2=4u$};

% path
\draw[path_style] (0,1.777) -- (0.875,1.777) node[midway, above] {$\gamma_\epsilon^1$};
\draw[path_style] (0.875,1.777) -- (0.875,0) node[midway, right] {$\gamma_\epsilon^2$};
\draw[path_style] (0.875,0) -- (2.625,0) node[midway, above] {$\gamma_\epsilon^3$};
\draw[path_style] (2.625,0) -- (2.625,1.777) node[midway, left] {$\gamma_\epsilon^4$};
\draw[path_style] (2.625,1.777) -- (3.5,1.777) node[midway, above] {$\gamma_\epsilon^5$};


\node at (-0.8,3) {(b)};

\end{tikzpicture}

==> Plots/Blow_up_u-v-plane.tex <==
%-----------------------------------
%-------  Blow_up_u-v-plane  -------
%-----------------------------------

\begin{tikzpicture}[scale=1.3]

% axis
\draw[axes_style] (0,0) -- (2.5,0) node[right] {$u$};
\draw[axes_style] (0,0) -- (0,2.5) node[above] {$v$};


% ticks and tick labels
% u axis
\draw[tick_style] (0,-0.1) -- (0,0);
\draw[tick_style] (1.5,0) -- (1.5,-0.1) node[below] {$\delta$};
% v axis
\draw[tick_style] (0,0) -- (-0.1,0);
\draw[tick_style] (0,1.5) -- (-0.1,1.5) node[left] {$\delta$};
% label origin
\node at (0,0) [anchor = north east] {0};


% analytic structure
\draw[ana_strct_style] (-1,1) -- (1,-1) node[very near end, right] {$\;v=-u$};
\draw[ana_strct_style] plot[smooth] file {Plots/fct1.table} node[anchor=210] {$u^2=4v$};
\draw[ana_strct_style] plot[smooth] file {Plots/fct2.table} node[anchor=210] {$v^2=4u$};

% path
\draw[path_style] (1.5,0) -- (0,1.5) node[midway, right] {$\gamma_\delta$};


\node at (-0.8,2.6) {(a)};

\end{tikzpicture}

==> Plots/Diagrams_W_Phi.tex <==
 %-----------------------------------
%-------   Diagrams W_phi     -------
%-----------------------------------
 
 
 \begin{minipage}{.3\textwidth} 
     \centering
      \begin{tikzpicture}[scale=1.7]
      
	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (0,-1) {};
	  \coordinate (le) at (-0.5,-0.5) {};
	  \coordinate (ri) at (+0.5,-0.5) {};
	  
	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp) -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
	  \draw[Scalar] (InPhi) -- node[pos=0, anchor = north] {$\Phi(p_3)$} (cusp) {};
	  
      \end{tikzpicture}
  \end{minipage}     
  \hfill  
 \begin{minipage}{.3\textwidth} 
     \centering
        \begin{tikzpicture}[scale=1.7]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (0,-1) {};
	  \coordinate (le) at (-0.7,-0.7) {};
	  \coordinate (ri) at (+0.7,-0.7) {};
	  \coordinate (v) at (0,-0.7) {};
	  
	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp)  -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
	  \draw[Scalar] (InPhi) -- node[pos=0, anchor = north] {$\Phi(p_3)$} (v) -- (cusp) {};
	  \draw[Gluon] (v) -- (le) {};
	  
      \end{tikzpicture}
     \end{minipage} 
     \hfill    
  \begin{minipage}{.3\textwidth} 
     \centering
        \begin{tikzpicture}[scale=1.7]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (0,-1) {};
	  \coordinate (le) at (-0.7,-0.7) {};
	  \coordinate (ri) at (+0.7,-0.7) {};
	  \coordinate (v) at (0,-0.7) {};
	 
	  
	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp)  -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
	  \draw[Scalar] (InPhi) -- node[pos=0, anchor = north] {$\Phi(p_3)$} (v) -- (cusp) {};
	  \draw[Gluon] (v) -- (le) {};
	  \draw[Gluon] (ri) -- (v) {};
	  
	  \filldraw [black] (v) circle [radius=0.7pt];
	  
      \end{tikzpicture}
  \end{minipage} 

==> Plots/Diagrams_W_cusp.tex <==
 %-----------------------------------
%-------   Diagrams W_phi     -------
%-----------------------------------
 
 
 \begin{minipage}{.3\textwidth} 
     \centering
      \begin{tikzpicture}[scale=1.7]
	 
	  
	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (0,-1) {};
	  \coordinate (le) at (-0.45,-0.45) {};
	  \coordinate (ri) at (+0.45,-0.45) {};
	  
	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp) -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
	  \draw[Scalar] (InPhi) -- node[pos=0, anchor = north] {$\Phi(p_3)$} (le) {};
	  
      \end{tikzpicture}
  \end{minipage}     
  \hfill  
 \begin{minipage}{.3\textwidth} 
     \centering
        \begin{tikzpicture}[scale=1.7]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (0,-1) {};
	  \coordinate (le) at (-0.7,-0.7) {};
	  \coordinate (ri) at (+0.7,-0.7) {};
	  \coordinate (v) at (0,-0.7) {};
	  
	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp)  -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
	  \draw[Scalar] (InPhi) -- node[pos=0, anchor = north] {$\Phi(p_3)$} (v) -- (ri) {};
	  \draw[Gluon] (v) -- (le) {};
	  
      \end{tikzpicture}
     \end{minipage} 
     \hfill    
  \begin{minipage}{.3\textwidth} 
     \centering
        \begin{tikzpicture}[scale=1.7]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (-0.2,-1) {};
	  \coordinate (le) at (-0.7,-0.7) {};
	  \coordinate (le2) at (-0.25,-0.25) {};
	  \coordinate (ri) at (+0.7,-0.7) {};
	  \coordinate (v1) at (-0.2,-0.7) {};
	  \coordinate (v2) at (0.25,-0.7) {};
	 
	  
	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp)  -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
	  \draw[Scalar] (InPhi) -- node[pos=0, anchor = north] {$\Phi(p_3)$} (v1) -- (v2) -- (ri) {};
	  \draw[Gluon] (v1) -- (le) {};
	  \draw[Gluon] (le2) -- (v2) {};
	  
	 % \filldraw [black] (v) circle [radius=0.7pt];
	  
      \end{tikzpicture}
  \end{minipage} 

==> Plots/Dual_Coordinates.tex <==
 %-----------------------------------
%--   Dual Coordinates ----
%-----------------------------------
 

    \begin{tikzpicture}[scale=1.2]

	  \coordinate (a11) at (0,0) {};
	  \coordinate (a12) at (1,0) {};
	  \coordinate (a13) at (2,0) {};
	  \coordinate (a21) at (0,-1) {};
	  \coordinate (a22) at (1,-1) {};
	  \coordinate (a23) at (2,-1) {};
	 
% 	  \coordinate (e11) at (0,0) {};
% 	  \coordinate (e12) at (1,0) {};
% 	  \coordinate (e21) at (-1,-0) {};
% 	  \coordinate (e22) at (1,-1) {};
	  
	  \draw[ultra thick] (a11)  --  (a13) --  (a23) --   (a21) --  (a11) {};
	  \draw[dashed] (a12) -- (a22);
	  \draw[dashed] (a11) --  ++(-0.5,0.5);
	  \draw[dashed] (a13) --  ++(+0.5,0.5);
	  \draw[dashed] (a21) --  ++(-0.5,-0.5);
	  \draw[dashed] (a23) --  ++(+0.5,-0.5);

	  \node at (-0.5,-0.5) {$Y_1$};
	  \node at (1,0.5) {$Y_2$};
	  \node at (2.5,-0.5) {$Y_3$};
	  \node at (1,-1.5) {$Y_4$};
	  \node at (0.5,-0.5) {$X_1$};
	  \node at (1.5,-0.5) {$X_2$};
	  
    \end{tikzpicture}


==> Plots/Elliptic.tex <==
 %-----------------------------------
%-------  Topology  and elliptic Sector     -------
%-----------------------------------

 
     \centering	  
          \begin{tikzpicture}[scale=2.2]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (0,-1) {};
	  \coordinate (le) at (-0.75,-0.75) {};
	  \coordinate (ri) at (+0.75,-0.75) {};
	  \coordinate (v1) at (0,-0.75) {};
	  \coordinate (v2) at (+0.35,-0.35) {};
	  
	  \draw[Wilson_blank] (le) -- (cusp)  -- (ri) --  (OutW) {};
	  \draw[Wilson_arrow] (InW)  --   (le)  node[pos=0.3,anchor=west] {$\; v_1$};
	  \draw[Wilson_arrow] (ri) --  (OutW)  node[pos=0.7,anchor=east] {$v_2 \;$};
	  \draw[style={postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow{Stealth[scale=1.1]}}}}] (InPhi) --  (v1) node[pos=0.3,anchor=west] {$p_3$};
	  \draw (v1) -- (v2) {};
	  \draw (ri) -- (v1) -- (le) {};
	  
	  
%	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp)  -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
%	  \draw (InPhi) -- node[pos=0, anchor = north] {$\phi_1(p_3)$} (v1) -- (v2) {};	  

      \end{tikzpicture}
        
      
      

==> Plots/Limits_v2.tex <==
%-----------------------------------
%-------  Limits_v2  ---------------
%-----------------------------------

\begin{tikzpicture}[scale=0.8]
% axis
\draw[axes_style] (0,0) -- (5.5,0) node[right] {$u$} node[midway,above,align=center] {Regge limit \\ $t \rightarrow \infty$};
\draw[axes_style] (0,0) -- (0,5.5) node[above] {$v$} node[midway,left,align=center] {Regge limit \\ $s \rightarrow \infty$};

% lines at infinity
\draw[help_lines_style] (-0,5) -- (5,5) node[midway,below,align=center] {forward limit \\ $t \rightarrow 0$} ;
\draw[help_lines_style] (5,0) -- (5,5) node[midway,right,align=center] {forward limit \\ $s \rightarrow 0$};

% points at origin and at infinity
\filldraw [black] (0,0) circle [radius=2pt]
		  (5,5) circle [radius=2pt];

% ticks and tick labels
% u axis
\draw[tick_style] (0,-0.2) -- (0,0);
\draw[tick_style] (5,0) -- (5,-0.2) node[below] {$\infty$};
% v axis
\draw[tick_style] (0,0) -- (-0.2,0);
\draw[tick_style] (0,5) -- (-0.2,5) node[left] {$\infty$};
% label origin
\node at (0,0) [anchor = north east] {0};

% soft limit
\draw[<-,pointer_style] (5.15,5) -- (6,5) node[right, align=center] {soft limit \\ $s,t \rightarrow 0$};

% high energy limit
\draw[<-,pointer_style] (-0.1,0.1) -- (-1,0.8) node[left, align=center] {high energy limit \\ $s,t \rightarrow \infty$};

\end{tikzpicture}

==> Plots/One_Loop_Topo.tex <==
 %-----------------------------------
%-------  Topology  and elliptic Sector     -------
%-----------------------------------

 
     \centering	  
          \begin{tikzpicture}[scale=2.2]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (0,-1) {};
	  \coordinate (le) at (-0.7,-0.7) {};
	  \coordinate (ri) at (+0.7,-0.7) {};
	  \coordinate (v1) at (0,-0.7) {};
	  \coordinate (v2) at (+0.35,-0.35) {};
	  
	  \draw[Wilson_blank] (le) -- node[anchor=south east, midway] {$a_1$} (cusp)  -- node[anchor=south west, midway] {$a_2$} (ri) {};
	  \draw[Wilson_arrow] (InW)  --   (le)  node[pos=0.3,anchor=west] {$\; v_1$};
	  \draw[Wilson_arrow] (ri) --  (OutW)  node[pos=0.7,anchor=east] {$v_2 \;$};
	  \draw[style={postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow{Stealth[scale=1.1]}}}}] (InPhi) --  (v1) node[pos=0.3,anchor=west] {$p_3$};
	  \draw (ri) -- node[anchor=south, pos=0.6] {$a_4$} (v1) -- node[anchor=south, pos=0.4] {$a_3$} (le) {};
	  
	  
%	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp)  -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
%	  \draw (InPhi) -- node[pos=0, anchor = north] {$\phi_1(p_3)$} (v1) -- (v2) {};	  

      \end{tikzpicture}
        
      
      

==> Plots/Topologies.tex <==
 %-----------------------------------
%-------  Topologies     -------
%-----------------------------------

 \begin{minipage}{.48\textwidth} 
     \centering
 

        \begin{tikzpicture}[scale=2.7]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi1) at (-0.25,-1) {};
	  \coordinate (InPhi2) at (0.25,-1) {};
	  \coordinate (le1) at (-0.75,-0.75) {};
	  \coordinate (le2) at (-0.25,-0.25) {};
	  \coordinate (ri1) at (+0.75,-0.75) {};
	  \coordinate (ri2) at (+0.25,-0.25) {};
	  \coordinate (v1) at (-0.25,-0.75) {};
	  \coordinate (v2) at (+0.25,-0.75) {};
	  
	  \draw[Wilson_blank] (le1) -- node[pos=0.5,anchor=south east] {$a_1$} (cusp)  -- node[pos=0.5,anchor=south west] {$a_2$} (ri2) --  node[pos=0.5,anchor=south west] {$a_6$} (ri1) {};
	  \draw[Wilson_arrow] (InW)  --   (le1)  node[pos=0.3,anchor=west] {$\; v_1$};
	  \draw[Wilson_arrow] (ri1) --  (OutW) node[pos=0.7,anchor=east] {$v_2 \;$};
	  \draw[style={postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow{Stealth[scale=1.1]}}}}] (InPhi2) --  (v2) node[pos=0.3,anchor=east] {$p_3$};
	  \draw (ri1) -- node[pos=0.55,anchor=south] {$a_7$} (v2) -- node[pos=0.5,anchor=south] {$a_8$} (v1) -- node[pos=0.45,anchor=south] {$a_4$} (le1) {};
	  \draw (v1) -- node[pos=0.5,anchor= south east] {$a_9$} (ri2) {};

	  
	  \node at (-1,0) {(a)};
	  
%	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp)  -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
%	  \draw (InPhi) -- node[pos=0, anchor = north] {$\phi_1(p_3)$} (v1) -- (v2) {};	  

      \end{tikzpicture}
 \end{minipage}     
  \hfill  
 \begin{minipage}{.48\textwidth} 
     \centering
 

        \begin{tikzpicture}[scale=2.7]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi1) at (-0.25,-1) {};
	  \coordinate (InPhi2) at (0.25,-1) {};
	  \coordinate (le1) at (-0.75,-0.75) {};
	  \coordinate (le2) at (-0.25,-0.25) {};
	  \coordinate (ri1) at (+0.75,-0.75) {};
	  \coordinate (ri2) at (+0.25,-0.25) {};
	  \coordinate (v1) at (-0.25,-0.75) {};
	  \coordinate (v2) at (+0.25,-0.75) {};
	  
	  \draw[Wilson_blank] (le1) -- node[pos=0.5,anchor=south east] {$a_1$} (le2)  -- node[pos=0.5,anchor=south east] {$a_5$} (cusp) --  node[pos=0.5,anchor=south west] {$a_6$} (ri1) {};
	  \draw[Wilson_arrow] (InW)  --   (le1)  node[pos=0.3,anchor=west] {$\; v_1$};
	  \draw[Wilson_arrow] (ri1) --  (OutW) node[pos=0.7,anchor=east] {$v_2 \;$};
	  \draw[style={postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow{Stealth[scale=1.1]}}}}] (InPhi1) --  (v1) node[pos=0.3,anchor=west] {$p_3$};
	  \draw (ri1) -- node[pos=0.55,anchor=south] {$a_7$} (v2) -- node[pos=0.5,anchor=south] {$a_3$} (v1) -- node[pos=0.45,anchor=south] {$a_4$} (le1) {};
	  \draw (v2) -- node[pos=0.6,anchor=south west] {$a_9$} (le2) {};

	  
	  \node at (-1,0) {(b)};
	  
%	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- (cusp)  -- (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};
%	  \draw (InPhi) -- node[pos=0, anchor = north] {$\phi_1(p_3)$} (v1) -- (v2) {};	  

      \end{tikzpicture}
 \end{minipage}            
      
      

==> Plots/Wilson_Cusp.tex <==
 %-----------------------------------
%-------  Wilson cusp     -------
%-----------------------------------

 
 

     \begin{tikzpicture}[scale=1.5]

	  \coordinate (cusp) at (0,0) {};
	  \coordinate (InW) at (-1,-1) {};
	  \coordinate (OutW) at (1,-1) {};
	  \coordinate (InPhi) at (0,-1) {};
	  \coordinate (le) at (-0.5,-0.5) {};
	  \coordinate (ri) at (+0.5,-0.5) {};
	  \coordinate (aux) at (+0.4,0.4) {};
	  
	  \draw[Wilson] (InW)  --  node[pos=0, anchor = north] {$v_1$} (le) -- node[pos=0, anchor = south east] {$C_1$} (cusp) -- node[pos=1, anchor = south west] {$C_2$} (ri) -- node[pos=1, anchor = north] {$v_2$} (OutW) {};	  
      
          \draw (cusp) -- (aux);
	  \draw (-45:0.35) arc [start angle=-45, end angle=45, radius=0.35];
	  \node (NN) at (0.2,0) {$\phi$};
      
      \end{tikzpicture}
